KlaskTron-IL: A Contact-Rich Adversarial Imitation Learning Benchmark with a Validated Sim-to-Real Bridge

KlaskTron is an open-hardware physical platform for two-player adversarial reinforcement learning, with a learned actuator model that supports zero-shot sim-to-real transfer of trained policies. Building on this platform, we contribute KlaskTron-IL: a multi-tier imitation learning dataset (80k human demonstration timesteps collected directly on the physical robot, 320k symmetry-augmented timesteps, and synthetic expert trajectories up to 5M steps generated by the zero-shot-validated PPO policy), and diagnostic baselines that expose three characteristic failure modes of standard IL methods under contact-rich adversarial dynamics: BC's data scaling plateau, GAIL's interpretable but weak-gradient discriminator (Spearman $\rho = -1.0$ peg-ball proximity recovery, but a logit span under 0.1), and an asymmetric BC-prior x reward-density interaction. Because the policy interface used throughout this paper is the same one the actuator model bridges to hardware, a policy trained on this benchmark can run unchanged on the physical robot, as we demonstrate zero-shot for the strongest BC baseline, so long as its commands respect the actuator model's $\pm 0.2$ m/s identification range.

==> tikzimages/system_diagram.tex <==
\begin{tikzpicture}[font=\small]

\colorlet{customDarkGray}{black!75}
\colorlet{customLightGreen}{green!10!white}   \colorlet{customDarkGreen}{green!50!black}
\colorlet{customLightRed}{red!10!white}       \colorlet{customDarkRed}{red!50!black}
\colorlet{customLightBlue}{blue!10!white}     \colorlet{customDarkBlue}{blue!50!black}
\colorlet{customLightAmber}{orange!12!white}  \colorlet{customDarkAmber}{orange!65!black}

\tikzset{
  >={Latex},
  customArrow/.style={-Latex, thick, rounded corners=4pt, draw=customDarkGray},
  customLine/.style={thick, rounded corners=4pt, draw=customDarkGray},
  card/.style={draw=#1, rounded corners, fill=white, inner sep=2mm, align=center},
  card/.default=customDarkGray,
  inherited/.style={dashed, fill=black!4},
  elabel/.style={font=\scriptsize, inner sep=1.5pt, align=center},
  panel/.style={rounded corners, fill=#1, inner sep=3mm},
  panelTitle/.style 2 args={label={[anchor=south west, xshift=1mm, yshift=0.3mm,
                                   font=\color{#1}]north west:#2}},
}

\pgfdeclarelayer{envbg}
\pgfsetlayers{envbg,background,main}

\node[card=customDarkGreen, inherited] (actModCard)
  {Actuator\\Model\\[1mm]\includegraphics[width=11mm]{images/nn.png}};
\node[card=customDarkGreen, inherited, right=18mm of actModCard] (simCard)
  {Isaac Sim\\[1mm]\includegraphics[width=18mm]{images/isaac_sim.jpg}};
\draw[customArrow] (actModCard.east) -- (simCard.west);

\node[card=customDarkGreen, inherited, below=6mm of actModCard] (physCard)
  {Physical System\\[1mm]\includegraphics[width=22mm]{images/physical_system.jpg}};
\node[card=customDarkGreen, inherited, below=6mm of simCard] (estCard)
  {State\\Estimator};
\draw[customArrow] (physCard.east |- estCard.west)
  -- node[elabel, above]{Board\\Image} (estCard.west);

\coordinate (stateSw)      at ($(simCard.east)!0.5!(estCard.east) + (20mm,0)$);
\coordinate (stateSwBot)   at ($(stateSw) + (-6mm,-4mm)$);
\coordinate (stateTopConn) at ($(stateSw) + (-7mm, 2mm)$);
\coordinate (stateBotConn) at ($(stateSw) + (-7mm,-2mm)$);
\draw[draw=customDarkGray, fill=customDarkGray] (stateSw) circle (0.7mm);
\draw[customLine] (stateSw) -- (stateSwBot);
\draw[customLine] (simCard.east) -| node[elabel, above, pos=0.25]{State} (stateTopConn);
\draw[customLine] (estCard.east) -| node[elabel, above, pos=0.25]{State} (stateBotConn);

\coordinate (actSw)      at ($(stateSw) + (0,-34mm)$);
\coordinate (actSwBot)   at ($(actSw) + (-6mm,-4mm)$);
\coordinate (actTopConn) at ($(actSw) + (-7mm, 2mm)$);
\coordinate (actBotConn) at ($(actSw) + (-7mm,-2mm)$);
\draw[draw=customDarkGray, fill=customDarkGray] (actSw) circle (0.7mm);
\draw[customLine] (actSw) -- (actSwBot);
\coordinate (actionPhysIn) at ($(estCard.south)!0.5!(physCard.south)$);
\draw[customArrow] (actTopConn) |- (physCard.east |- actionPhysIn);
\coordinate (actAmCorner) at ($(physCard.south west) + (-5mm,-5mm)$);
\draw[customArrow] (actBotConn) |- (actAmCorner) |- (actModCard.west);

\coordinate (stateSwLbl) at ($(stateSw)!0.4!(stateSwBot)$);
\coordinate (actSwLbl)   at ($(actSw)!0.4!(actSwBot)$);
\draw[customLine, draw=customDarkGreen, dashed, thin] (stateSwLbl)
  -- node[elabel, above, rotate=90, color=customDarkGreen,
          fill=customLightGreen, inner sep=1pt]{Real / Simulation} (actSwLbl);

\node[card=customDarkAmber, inherited] (expertCard) at ($(stateSw)+(26mm,10mm)$)
  {PPO Expert\\[1mm]\includegraphics[width=10mm]{images/nn.png}};
\node[card=customDarkAmber] (humanCard) at ($(stateSw)+(26mm,-10mm)$)
  {Human\\Player};
\node[card=customDarkAmber] (dataCard) at ($(stateSw)+(58mm,0)$)
  {Demonstration\\Dataset\\[0.5mm]{\scriptsize Tier 1\,/\,2\,/\,3}};

\draw[customArrow] (stateSw) |- (expertCard.west);
\draw[customArrow] (stateSw) |- (humanCard.west);
\draw[customArrow] (expertCard.east) -| node[elabel, above, pos=0.22] (tierTopLbl) {Tier 3\\(sim)}  (dataCard.north);
\draw[customArrow] (humanCard.east)  -| node[elabel, below, pos=0.22] (tierBotLbl) {Tier 1/2\\(real)} (dataCard.south);

\node[card=customDarkRed] (bcCard) at ($(dataCard)+(40mm,11mm)$)
  {BC\\{\scriptsize offline regression}};
\node[card=customDarkRed] (onlineCard) at ($(dataCard)+(40mm,-11mm)$)
  {GAIL \,/\, BC+RL\\{\scriptsize policy optimisation}};
\draw[customArrow] (dataCard.east) -- (bcCard.west);
\draw[customArrow] (dataCard.east) -- (onlineCard.west);

\coordinate (fbY) at ($(stateSw)+(0,-24mm)$);
\draw[customLine]  (stateSw) -- (fbY);
\draw[customArrow] (fbY) -| node[elabel, above right, pos=0.05]{State \,/\, Reward} (onlineCard.south);

\node[card=customDarkBlue] (policyCard) at ($(dataCard)+(76mm,0)$)
  {Policy\\[1mm]\includegraphics[width=10mm]{images/nn.png}};
\draw[customArrow] (bcCard.east)     -| (policyCard.north);
\draw[customArrow] (onlineCard.east) -| (policyCard.south);

\coordinate (actCorner) at ($(policyCard.east)+(13mm,0)$);
\draw[customLine] (policyCard.east) -- node[elabel, above right, pos=0.3]{Action} (actCorner) |- (actSw);

\begin{pgfonlayer}{envbg}
  \node[panel=customLightGreen, panelTitle={customDarkGreen}{Environment},
        fit=(actModCard)(simCard)(physCard)(estCard)(stateSw)(actSw)(actAmCorner)] (envPanel) {};
  \node[panel=customLightAmber, panelTitle={customDarkAmber}{Demonstrations},
        fit=(expertCard)(humanCard)(dataCard)(tierTopLbl)(tierBotLbl)] (demoPanel) {};
  \node[panel=customLightRed, panelTitle={customDarkRed}{IL Training},
        fit=(bcCard)(onlineCard)] (ilPanel) {};
  \node[panel=customLightBlue, panelTitle={customDarkBlue}{Inference},
        fit=(policyCard)] (infPanel) {};
\end{pgfonlayer}

\node[draw=customDarkGray, dashed, fill=black!4, rounded corners, anchor=west,
      inner sep=1mm, font=\scriptsize] (legA) at ($(envPanel.south west)+(2mm,-6mm)$) {\strut\phantom{XX}};
\node[right=1.5mm of legA, font=\scriptsize, inner sep=0pt] (legAt)
  {inherited from the platform~\cite{VenkatapathyA-RSS-26}};
\node[draw=customDarkGray, fill=white, rounded corners,
      inner sep=1mm, font=\scriptsize, right=4mm of legAt] (legB) {\strut\phantom{XX}};
\node[right=1.5mm of legB, font=\scriptsize, inner sep=0pt] {this work};

\end{tikzpicture}

